Mapping of Lattice Surgery-based Quantum Circuits on Surface Code Architectures

Quantum error correction (QEC) and fault-tolerant (FT) mechanisms are essential for reliable quantum computing. However, QEC considerably increases the computation size up to four orders of magnitude. Moreover, FT implementation has specific requirements on qubit layouts, causing both resource and time overhead. Reducing spatial-temporal costs becomes critical since it is beneficial to decrease the failure rate of quantum computation. To this purpose, scalable qubit plane architectures and efficient mapping passes including placement and routing of qubits as well as scheduling of operations are needed. This paper proposes a full mapping process to execute lattice surgery-based quantum circuits on two surface code architectures, namely a checkerboard and a tile-based one. We show that the checkerboard architecture is 2x qubit-efficient but the tile-based one requires lower communication overhead in terms of both operation overhead (up to 86%) and latency overhead (up to 79%).

==> figure/cnot_layout.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usepackage[utf8]{inputenc}
\usepackage{comment}
%\usepackage{fontspec} % This lin
\usepackage{pgfplots}
% \usepackage{amsmath,amssymb}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
% Draw the odd x and odd y lattice

% Define the colors in different cells
\colorlet{colorx}{blue!40!}
\colorlet{colorz}{red!40!}

\colorlet{color0.0}{colorx}
\colorlet{color1.0}{colorz}
\colorlet{udcolor0.0}{colorx}
\colorlet{udcolor1.0}{white}
\colorlet{lrcolor0.0}{white}
\colorlet{lrcolor1.0}{colorz}

% Define the size of x and y axis (d-2)
\def\dx{0}
    \pgfmathsetmacro{\dx}{1}
\def\dy{0}
    \pgfmathsetmacro{\dy}{1}


\def\Dx{0}
    \pgfmathsetmacro{\Dx}{\dx+1}
\def\Dy{0}
    \pgfmathsetmacro{\Dy}{\dy+1}
    
\def\sftonex{0}
    \pgfmathsetmacro{\sftonex}{0}
\def\sftoney{0}
    \pgfmathsetmacro{\sftoney}{3}
    
\def\sfttwox{0}
    \pgfmathsetmacro{\sfttwox}{3}
\def\sfttwoy{0}
    \pgfmathsetmacro{\sfttwoy}{0}
    
\def\sftldx{0}
    \pgfmathsetmacro{\sftldx}{0}
\def\sftldy{0}
    \pgfmathsetmacro{\sftldy}{0}
    
\def\sftrux{0}
    \pgfmathsetmacro{\sftrux}{3}
\def\sftruy{0}
    \pgfmathsetmacro{\sftruy}{3}

% \def\sftonex{0}
%     \pgfmathsetmacro{\sftonex}{0}
% \def\sftoney{0}
%     \pgfmathsetmacro{\sftoney}{3}
    
% \def\sfttwox{0}
%     \pgfmathsetmacro{\sfttwox}{3}
% \def\sfttwoy{0}
%     \pgfmathsetmacro{\sfttwoy}{0}
    
% \def\sftldx{0}
%     \pgfmathsetmacro{\sftldx}{0}
% \def\sftldy{0}
%     \pgfmathsetmacro{\sftldy}{0}
    
% \def\sftrux{0}
%     \pgfmathsetmacro{\sftrux}{3}
% \def\sftruy{0}
%     \pgfmathsetmacro{\sftruy}{3}
    
% draw the left-up star----------------------------
% draw the rectangles
\foreach \x in {0,..., \dx}
    \foreach \y in {0, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\y),2)}
            \fill[color\bit] (\x+\sftonex, \y+\sftoney) rectangle (\x+1+\sftonex, \y+1+\sftoney);
    
    }

% draw the arcs up and down
\foreach \x in {0,..., \dx}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\dy+1),2)}
        \path [fill=udcolor\bit] (\x+\sftonex,\dy+1+\sftoney) to [out=90,in=180] (\x+0.5+\sftonex, \dy+1.5+\sftoney) to [out=0,in=90] (\x+1+\sftonex,\dy+1+\sftoney) --(\x+\sftonex,\dy+1+\sftoney);
        \path [fill=udcolor\bit] (\x+1+\sftonex,0+\sftoney) to [out=-90,in=180] (\x+1.5+\sftonex, -0.5+\sftoney) to [out=0,in=-90] (\x+2+\sftonex,0+\sftoney) --(\x+1+\sftonex,0+\sftoney);
    }

% draw the arcs left and right
\foreach \y in {0, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\dx+1+\y),2)}
        \path [fill=lrcolor\bit] (\dx+1+\sftonex,\y+\sftoney) to [out=0,in=-90] (\dx+1+0.5+\sftonex, \y+0.5+\sftoney) to [out=90,in=0] (\dx+1+\sftonex,\y+1+\sftoney) --(\dx+1+\sftonex,\y+\sftoney);
        \path [fill=lrcolor\bit] (0+\sftonex,\y-1+\sftoney) to [out=180,in=-90] (-0.5+\sftonex, \y-1+0.5+\sftoney) to [out=90,in=180] (0+\sftonex,\y-1+1+\sftoney) --(0+\sftonex,\y-1+\sftoney);
    }
% ------------------------------------------------


% draw the left-down star------------------------
% draw the rectangles
\foreach \x in {0, 1, ..., \dx}
    \foreach \y in {0, 1, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\y+1),2)}
            \fill[color\bit] (\x, \y) rectangle (\x+1, \y+1);
    
    }

% draw the arcs up and down
\foreach \x in {0, 1, ..., \dx}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\dy),2)}
        \path [fill=udcolor\bit] (\x,\dy+1) to [out=90,in=180] (\x+0.5, \dy+1.5) to [out=0,in=90] (\x+1,\dy+1) --(\x,\dy+1);
        \path [fill=udcolor\bit] (\x-1,0) to [out=-90,in=180] (\x+0.5-1, -0.5) to [out=0,in=-90] (\x+1-1,0) --(\x-1,0);
    }

% draw the arcs left and right
\foreach \y in {0, 1, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\dx+\y),2)}
        \path [fill=lrcolor\bit] (\dx+1,\y) to [out=0,in=-90] (\dx+1+0.5, \y+0.5) to [out=90,in=0] (\dx+1,\y+1) --(\dx+1,\y);
        \path [fill=lrcolor\bit] (0,\y+1) to [out=180,in=-90] (-0.5, \y+1.5) to [out=90,in=180] (0,\y+2) --(0,\y+1);
    }
% ------------------------------------------------
 


% draw the right_up star------------------------
% draw the rectangles
\foreach \x in {0, 1, ..., \dx}
    \foreach \y in {0, 1, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\y+1),2)}
            \fill[color\bit] (\x+\sftrux, \y+\sftruy) rectangle (\x+1+\sftrux, \y+1+\sftruy);
    
    }

% draw the arcs up and down
\foreach \x in {0, 1, ..., \dx}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\dy),2)}
        \path [fill=udcolor\bit] (\x+\sftrux,\dy+1+\sftruy) to [out=90,in=180] (\x+0.5+\sftrux, \dy+1.5+\sftruy) to [out=0,in=90] (\x+1+\sftrux,\dy+1+\sftruy) --(\x+\sftrux,\dy+1+\sftruy);
        \path [fill=udcolor\bit] (\x-1+\sftrux,0+\sftruy) to [out=-90,in=180] (\x+0.5-1+\sftrux, -0.5+\sftruy) to [out=0,in=-90] (\x+1-1+\sftrux,0+\sftruy) --(\x-1+\sftrux,0+\sftruy);
    }

% draw the arcs left and right
\foreach \y in {0, 1, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\dx+\y),2)}
        \path [fill=lrcolor\bit] (\dx+1+\sftrux,\y+\sftruy) to [out=0,in=-90] (\dx+1+0.5+\sftrux, \y+0.5+\sftruy) to [out=90,in=0] (\dx+1+\sftrux,\y+1+\sftruy) --(\dx+1+\sftrux,\y+\sftruy);
        \path [fill=lrcolor\bit] (0+\sftrux,\y+1+\sftruy) to [out=180,in=-90] (-0.5+\sftrux, \y+1.5+\sftruy) to [out=90,in=180] (0+\sftrux,\y+2+\sftruy) --(0+\sftrux,\y+1+\sftruy);
    }
% -----


% \begin{comment}
% % draw the right-down star----------------------------
% % draw the rectangles
% \foreach \x in {0,..., \dx}
%     \foreach \y in {0, ..., \dy}
%     {
%         \def\bit{0}
%             \pgfmathsetmacro{\bit}{mod((\x+\y),2)}
%             \fill[color\bit] (\x+\sfttwox, \y+\sfttwoy) rectangle (\x+1+\sfttwox, \y+1+\sfttwoy);
    
%     }

% % draw the arcs up and down
% \foreach \x in {0,..., \dx}
%     {
%         \def\bit{0}
%             \pgfmathsetmacro{\bit}{mod((\x+\dy+1),2)}
%         \path [fill=udcolor\bit] (\x+\sfttwox,\dy+1+\sfttwoy) to [out=90,in=180] (\x+0.5+\sfttwox, \dy+1.5+\sfttwoy) to [out=0,in=90] (\x+1+\sfttwox,\dy+1+\sfttwoy) --(\x+\sfttwox,\dy+1+\sfttwoy);
%         \path [fill=udcolor\bit] (\x+1+\sfttwox,0+\sfttwoy) to [out=-90,in=180] (\x+1.5+\sfttwox, -0.5+\sfttwoy) to [out=0,in=-90] (\x+2+\sfttwox,0+\sfttwoy) --(\x+1+\sfttwox,0+\sfttwoy);
%     }

% % draw the arcs left and right
% \foreach \y in {0, ..., \dy}
%     {
%         \def\bit{0}
%             \pgfmathsetmacro{\bit}{mod((\dx+1+\y),2)}
%         \path [fill=lrcolor\bit] (\dx+1+\sfttwox,\y+\sfttwoy) to [out=0,in=-90] (\dx+1+0.5+\sfttwox, \y+0.5+\sfttwoy) to [out=90,in=0] (\dx+1+\sfttwox,\y+1+\sfttwoy) --(\dx+1+\sfttwox,\y+\sfttwoy);
%         \path [fill=lrcolor\bit] (0+\sfttwox,\y-1+\sfttwoy) to [out=180,in=-90] (-0.5+\sfttwox, \y-1+0.5+\sfttwoy) to [out=90,in=180] (0+\sfttwox,\y-1+1+\sfttwoy) --(0+\sfttwox,\y-1+\sfttwoy);
%     }
% % ------------------------------------------------
% \end{comment}
 
%  \fill[black!20!] (0.05, 2.05) rectangle (0.95, 2.95);

% \path [fill=black!20!] (2.05,2.05) to [out=0,in=-90] (2.5, 2.5) to [out=90,in=0] (2.05,2.95) --(2.05,2.05);

% draw the dots
\foreach \x in {0, ..., 5}
    \foreach \y in {0, ..., 5}
    {
        \draw [black!60!,fill=black!60!] (\x,\y) circle [radius=0.1];

    }
\foreach \x in {-1, ..., 5}
    \foreach \y in {-1, ..., 5}
    {
        \draw [] (\x+0.5,\y+0.5) circle [radius=0.1];

    }
    
    
% notes
\node [white] (ctrl) at (1,1) {\fontsize{30}{30} \selectfont{C}};
\node [white] (ctrl) at (1,4) {\fontsize{30}{30} \selectfont{A}};
\node [white] (ctrl) at (4,4) {\fontsize{30}{30} \selectfont{T}};

\fill[white] (2.8, -0.7) rectangle (5.7, 2.2);
\fill[colorx] (3.3, 1.3) rectangle (3.6, 1.6);
\fill[colorz] (3.3, 0.5) rectangle (3.6, 0.8);
\node [colorx] (ctrl) at (4.5,1.45) {\fontsize{15}{15} \selectfont{X}};
\node [colorz] (ctrl) at (4.5,0.65) {\fontsize{15}{15} \selectfont{Z}};

% \node (d1) at (0.2,0.1) {\fontsize{10}{10} \selectfont{0}};
% \node (d1) at (1.2,0.1) {\fontsize{10}{10} \selectfont{1}};
% \node (d1) at (2.2,0.1) {\fontsize{10}{10} \selectfont{2}};

% \node (d1) at (0.2,1.1) {\fontsize{10}{10} \selectfont{3}};
% \node (d1) at (1.2,1.1) {\fontsize{10}{10} \selectfont{4}};
% \node (d1) at (2.2,1.1) {\fontsize{10}{10} \selectfont{5}};

% \node (d1) at (0.2,2.1) {\fontsize{10}{10} \selectfont{6}};
% \node (d1) at (1.2,2.1) {\fontsize{10}{10} \selectfont{7}};
% \node (d1) at (2.2,2.1) {\fontsize{10}{10} \selectfont{8}};

% \node (d1) at (0.2,3.1) {\fontsize{10}{10} \selectfont{9}};
% \node (d1) at (1.2,3.1) {\fontsize{10}{10} \selectfont{10}};
% \node (d1) at (2.2,3.1) {\fontsize{10}{10} \selectfont{11}};

\node (d1) at (0.2,0.1) {\fontsize{10}{10} \selectfont{0}};
\node (d1) at (1.2,0.1) {\fontsize{10}{10} \selectfont{1}};
\node (d1) at (2.2,0.1) {\fontsize{10}{10} \selectfont{2}};

\node (d1) at (0.2,1.1) {\fontsize{10}{10} \selectfont{3}};
\node (d1) at (1.2,1.1) {\fontsize{10}{10} \selectfont{4}};
\node (d1) at (2.2,1.1) {\fontsize{10}{10} \selectfont{5}};

\node (d1) at (0.2,2.1) {\fontsize{10}{10} \selectfont{6}};
\node (d1) at (1.2,2.1) {\fontsize{10}{10} \selectfont{7}};
\node (d1) at (2.2,2.1) {\fontsize{10}{10} \selectfont{8}};

\node (d1) at (0.2,3.1) {\fontsize{10}{10} \selectfont{9}};
\node (d1) at (1.2,3.1) {\fontsize{10}{10} \selectfont{10}};
\node (d1) at (2.2,3.1) {\fontsize{10}{10} \selectfont{11}};

\node (d1) at (0.2,4.1) {\fontsize{10}{10} \selectfont{12}};
\node (d1) at (1.2,4.1) {\fontsize{10}{10} \selectfont{13}};
\node (d1) at (2.2,4.1) {\fontsize{10}{10} \selectfont{14}};

\node (d1) at (0.2,5.1) {\fontsize{10}{10} \selectfont{15}};
\node (d1) at (1.2,5.1) {\fontsize{10}{10} \selectfont{16}};
\node (d1) at (2.2,5.1) {\fontsize{10}{10} \selectfont{17}};


\end{tikzpicture}
\end{document}


==> figure/merge.tex <==


\documentclass{standalone}
\usepackage{tikz}
\usepackage[utf8]{inputenc}
\usepackage{comment}
%\usepackage{fontspec} % This lin
\usepackage{pgfplots}
\usetikzlibrary{calc}
% \usepackage{amsmath,amssymb}
%\usetikzlibrary{...}
\begin{document}



\begin{tikzpicture}
% Draw the even dy and odd dx lattice

% Define the colors in different cells
\colorlet{colorx}{blue!40!}
\colorlet{colorz}{red!40!}

\colorlet{color0.0}{colorx}
\colorlet{color1.0}{colorz}
\colorlet{udcolor0.0}{colorx}
\colorlet{udcolor1.0}{white}
\colorlet{lrcolor0.0}{white}
\colorlet{lrcolor1.0}{colorz}

% Define the size of x and y axis (d-2)
\def\dx{0}
    \pgfmathsetmacro{\dx}{1}

\def\dy{0}
    \pgfmathsetmacro{\dy}{4}

    
% draw the rectangles
\foreach \x in {0, ..., \dx}
    \foreach \y in {0, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\y+1),2)}
            \fill[color\bit] (\x, \y) rectangle (\x+1, \y+1);
    
    }

% draw the arcs up and down
\foreach \x in {0, ..., \dx}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\dy),2)}
        \path [fill=udcolor\bit] (\x,\dy+1) to [out=90,in=180] (\x+0.5, \dy+1.5) to [out=0,in=90] (\x+1,\dy+1) --(\x,\dy+1);
         \path [fill=udcolor\bit] (\x,0) to [out=-90,in=180] (\x+0.5, -0.5) to [out=0,in=-90] (\x+1,0) --(\x,0);
       
    }


% draw the arcs left and right
\foreach \y in {0, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\dx+\y),2)}
        \path [fill=lrcolor\bit] (\dx+1,\y) to [out=0,in=-90] (\dx+1+0.5, \y+0.5) to [out=90,in=0] (\dx+1,\y+1) --(\dx+1,\y);
       
    }
    
\foreach \y in {0, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\dx+\y+1),2)}
        \path [fill=lrcolor\bit] (0,\y) to [out=180,in=-90] (-0.5, \y+0.5) to [out=90,in=180] (0,\y+1) --(0,\y);
       
    }
    

% draw the dots
\foreach \x in {0, ..., 2}
    \foreach \y in {0, ..., 5}
    {
        \draw [black!60!,fill=black!60!] (\x,\y) circle [radius=0.1];
       
    }
\foreach \x in {-1, ..., 2}
    \foreach \y in {-1, ..., 5}
    {
        \draw [] (\x+0.5,\y+0.5) circle [radius=0.1];

    }

% notes
\node [white] (ctrl) at (1,1) {\fontsize{30}{30} \selectfont{C}};
\node [white] (ctrl) at (1,4) {\fontsize{30}{30} \selectfont{A}};
\draw [white,fill=white] (1,-0.7) circle [radius=0.1];


\node (d1) at (0.2,0.1) {\fontsize{10}{10} \selectfont{0}};
\node (d1) at (1.2,0.1) {\fontsize{10}{10} \selectfont{1}};
\node (d1) at (2.2,0.1) {\fontsize{10}{10} \selectfont{2}};

\node (d1) at (0.2,1.1) {\fontsize{10}{10} \selectfont{3}};
\node (d1) at (1.2,1.1) {\fontsize{10}{10} \selectfont{4}};
\node (d1) at (2.2,1.1) {\fontsize{10}{10} \selectfont{5}};

\node (d1) at (0.2,2.1) {\fontsize{10}{10} \selectfont{6}};
\node (d1) at (1.2,2.1) {\fontsize{10}{10} \selectfont{7}};
\node (d1) at (2.2,2.1) {\fontsize{10}{10} \selectfont{8}};

\node (d1) at (0.2,3.1) {\fontsize{10}{10} \selectfont{9}};
\node (d1) at (1.2,3.1) {\fontsize{10}{10} \selectfont{10}};
\node (d1) at (2.2,3.1) {\fontsize{10}{10} \selectfont{11}};

\node (d1) at (0.2,4.1) {\fontsize{10}{10} \selectfont{12}};
\node (d1) at (1.2,4.1) {\fontsize{10}{10} \selectfont{13}};
\node (d1) at (2.2,4.1) {\fontsize{10}{10} \selectfont{14}};

\node (d1) at (0.2,5.1) {\fontsize{10}{10} \selectfont{15}};
\node (d1) at (1.2,5.1) {\fontsize{10}{10} \selectfont{16}};
\node (d1) at (2.2,5.1) {\fontsize{10}{10} \selectfont{17}};


\end{tikzpicture}

\end{document}

==> figure/split.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usepackage[utf8]{inputenc}
\usepackage{comment}
%\usepackage{fontspec} % This lin
\usepackage{pgfplots}
% \usepackage{amsmath,amssymb}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
% Draw the odd x and odd y lattice

% Define the colors in different cells
\colorlet{colorx}{blue!40!}
\colorlet{colorz}{red!40!}

\colorlet{color0.0}{colorx}
\colorlet{color1.0}{colorz}
\colorlet{udcolor0.0}{colorx}
\colorlet{udcolor1.0}{white}
\colorlet{lrcolor0.0}{white}
\colorlet{lrcolor1.0}{colorz}

% Define the size of x and y axis (d-2)
\def\dx{0}
    \pgfmathsetmacro{\dx}{1}
\def\dy{0}
    \pgfmathsetmacro{\dy}{1}


\def\Dx{0}
    \pgfmathsetmacro{\Dx}{\dx+1}
\def\Dy{0}
    \pgfmathsetmacro{\Dy}{\dy+1}
    
\def\sftonex{0}
    \pgfmathsetmacro{\sftonex}{0}
\def\sftoney{0}
    \pgfmathsetmacro{\sftoney}{3}
    
\def\sfttwox{0}
    \pgfmathsetmacro{\sfttwox}{3}
\def\sfttwoy{0}
    \pgfmathsetmacro{\sfttwoy}{0}
    
\def\sftldx{0}
    \pgfmathsetmacro{\sftldx}{0}
\def\sftldy{0}
    \pgfmathsetmacro{\sftldy}{0}
    
\def\sftrux{0}
    \pgfmathsetmacro{\sftrux}{3}
\def\sftruy{0}
    \pgfmathsetmacro{\sftruy}{3}

% \def\sftonex{0}
%     \pgfmathsetmacro{\sftonex}{0}
% \def\sftoney{0}
%     \pgfmathsetmacro{\sftoney}{3}
    
% \def\sfttwox{0}
%     \pgfmathsetmacro{\sfttwox}{3}
% \def\sfttwoy{0}
%     \pgfmathsetmacro{\sfttwoy}{0}
    
% \def\sftldx{0}
%     \pgfmathsetmacro{\sftldx}{0}
% \def\sftldy{0}
%     \pgfmathsetmacro{\sftldy}{0}
    
% \def\sftrux{0}
%     \pgfmathsetmacro{\sftrux}{3}
% \def\sftruy{0}
%     \pgfmathsetmacro{\sftruy}{3}
    
% draw the left-up star----------------------------
% draw the rectangles
\foreach \x in {0,..., \dx}
    \foreach \y in {0, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\y),2)}
            \fill[color\bit] (\x+\sftonex, \y+\sftoney) rectangle (\x+1+\sftonex, \y+1+\sftoney);
    
    }

% draw the arcs up and down
\foreach \x in {0,..., \dx}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\dy+1),2)}
        \path [fill=udcolor\bit] (\x+\sftonex,\dy+1+\sftoney) to [out=90,in=180] (\x+0.5+\sftonex, \dy+1.5+\sftoney) to [out=0,in=90] (\x+1+\sftonex,\dy+1+\sftoney) --(\x+\sftonex,\dy+1+\sftoney);
        \path [fill=udcolor\bit] (\x+1+\sftonex,0+\sftoney) to [out=-90,in=180] (\x+1.5+\sftonex, -0.5+\sftoney) to [out=0,in=-90] (\x+2+\sftonex,0+\sftoney) --(\x+1+\sftonex,0+\sftoney);
    }

% draw the arcs left and right
\foreach \y in {0, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\dx+1+\y),2)}
        \path [fill=lrcolor\bit] (\dx+1+\sftonex,\y+\sftoney) to [out=0,in=-90] (\dx+1+0.5+\sftonex, \y+0.5+\sftoney) to [out=90,in=0] (\dx+1+\sftonex,\y+1+\sftoney) --(\dx+1+\sftonex,\y+\sftoney);
        \path [fill=lrcolor\bit] (0+\sftonex,\y-1+\sftoney) to [out=180,in=-90] (-0.5+\sftonex, \y-1+0.5+\sftoney) to [out=90,in=180] (0+\sftonex,\y-1+1+\sftoney) --(0+\sftonex,\y-1+\sftoney);
    }
% ------------------------------------------------


% draw the left-down star------------------------
% draw the rectangles
\foreach \x in {0, 1, ..., \dx}
    \foreach \y in {0, 1, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\y+1),2)}
            \fill[color\bit] (\x, \y) rectangle (\x+1, \y+1);
    
    }

% draw the arcs up and down
\foreach \x in {0, 1, ..., \dx}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\x+\dy),2)}
        \path [fill=udcolor\bit] (\x,\dy+1) to [out=90,in=180] (\x+0.5, \dy+1.5) to [out=0,in=90] (\x+1,\dy+1) --(\x,\dy+1);
        \path [fill=udcolor\bit] (\x-1,0) to [out=-90,in=180] (\x+0.5-1, -0.5) to [out=0,in=-90] (\x+1-1,0) --(\x-1,0);
    }

% draw the arcs left and right
\foreach \y in {0, 1, ..., \dy}
    {
        \def\bit{0}
            \pgfmathsetmacro{\bit}{mod((\dx+\y),2)}
        \path [fill=lrcolor\bit] (\dx+1,\y) to [out=0,in=-90] (\dx+1+0.5, \y+0.5) to [out=90,in=0] (\dx+1,\y+1) --(\dx+1,\y);
        \path [fill=lrcolor\bit] (0,\y+1) to [out=180,in=-90] (-0.5, \y+1.5) to [out=90,in=180] (0,\y+2) --(0,\y+1);
    }
% ------------------------------------------------
 

 
%  \fill[black!20!] (0.05, 2.05) rectangle (0.95, 2.95);

% \path [fill=black!20!] (2.05,2.05) to [out=0,in=-90] (2.5, 2.5) to [out=90,in=0] (2.05,2.95) --(2.05,2.05);

% draw the dots
\foreach \x in {0, ..., 2}
    \foreach \y in {0, ..., 5}
    {
        \draw [black!60!,fill=black!60!] (\x,\y) circle [radius=0.1];

    }
\foreach \x in {-1, ..., 2}
    \foreach \y in {-1, ..., 5}
    {
        \draw [] (\x+0.5,\y+0.5) circle [radius=0.1];

    }
    
    
% notes
\node [white] (ctrl) at (1,1) {\fontsize{30}{30} \selectfont{C}};
\node [white] (ctrl) at (1,4) {\fontsize{30}{30} \selectfont{A}};

\draw [white,fill=white] (1,-0.7) circle [radius=0.1];

\node (d1) at (0.2,0.1) {\fontsize{10}{10} \selectfont{0}};
\node (d1) at (1.2,0.1) {\fontsize{10}{10} \selectfont{1}};
\node (d1) at (2.2,0.1) {\fontsize{10}{10} \selectfont{2}};

\node (d1) at (0.2,1.1) {\fontsize{10}{10} \selectfont{3}};
\node (d1) at (1.2,1.1) {\fontsize{10}{10} \selectfont{4}};
\node (d1) at (2.2,1.1) {\fontsize{10}{10} \selectfont{5}};

\node (d1) at (0.2,2.1) {\fontsize{10}{10} \selectfont{6}};
\node (d1) at (1.2,2.1) {\fontsize{10}{10} \selectfont{7}};
\node (d1) at (2.2,2.1) {\fontsize{10}{10} \selectfont{8}};

\node (d1) at (0.2,3.1) {\fontsize{10}{10} \selectfont{9}};
\node (d1) at (1.2,3.1) {\fontsize{10}{10} \selectfont{10}};
\node (d1) at (2.2,3.1) {\fontsize{10}{10} \selectfont{11}};

\node (d1) at (0.2,4.1) {\fontsize{10}{10} \selectfont{12}};
\node (d1) at (1.2,4.1) {\fontsize{10}{10} \selectfont{13}};
\node (d1) at (2.2,4.1) {\fontsize{10}{10} \selectfont{14}};

\node (d1) at (0.2,5.1) {\fontsize{10}{10} \selectfont{15}};
\node (d1) at (1.2,5.1) {\fontsize{10}{10} \selectfont{16}};
\node (d1) at (2.2,5.1) {\fontsize{10}{10} \selectfont{17}};


\end{tikzpicture}
\end{document}

